From Imperfect Information to Controlled Steps: Stochastic Optimization under Heavy-Tailed Noise and Compression

Stochastic optimization relies on information whose statistical quality, availability, and computational cost can vary substantially. Heavy-tailed observations challenge concentration, compression distorts communicated vectors, and generalized smoothness changes how far an algorithm can move. This dissertation studies these difficulties through two linked design decisions: how to construct an informative search vector and how to convert it into a controlled step. We first develop high-probability methods under bounded central $p$-th moments, $p\in(1,2]$, allowing infinite variance when $p<2$. Clipped gradient, accelerated, extragradient, and gradient descent-ascent methods come with guarantees for stochastic minimization and variational inequalities, with smoothness and moment conditions needed only where the iterates lie with high probability. For composite and distributed problems, shifted and innovation clipping preserve the fixed point that direct clipping can disturb, while retaining linear speedup. We then characterize the value of richer stochastic information: lower complexity bounds quantify when same-sample gradient differences and stochastic Hessian information improve heavy-tailed nonconvex optimization, and normalized momentum variance reduction and Hessian-corrected momentum attain matching or near-matching in-expectation bounds. Separately clipping gradients and their correction terms yields batch-free high-probability methods. For compressed distributed optimization, we prove convergence of normalized error-feedback methods under generalized smoothness without a uniform gradient-dissimilarity assumption, and develop parameter-agnostic variants with five momentum estimators. Finally, we extend the estimator hierarchy to linear minimization oracles over arbitrary norm balls, recovering the Euclidean rates under estimator-specific generalized smoothness.

==> chapter_1_algorithmic_schematic.tikz <==
\begin{tikzpicture}[
    x=1pt,
    y=1pt,
    stepone box/.style={
        draw=steponeink,
        text=steponeink,
        rounded corners=2pt,
        line width=0.55pt,
        align=center,
        inner xsep=4pt,
        inner ysep=5pt,
        font=\small
    },
    stepone heading/.style={
        text=steponeink,
        align=center,
        font=\small\bfseries
    },
    stepone lane/.style={
        text=steponeink,
        align=right,
        font=\small\bfseries
    },
    stepone arrow/.style={
        draw=steponeink,
        line width=0.65pt,
        -{Stealth[length=4.5pt,width=5pt]}
    }
]
    \def\laneLabelWidth{56pt}
    \def\infoWidth{106pt}
    \def\constructWidth{145pt}
    \def\stepWidth{101pt}
    \def\columnGap{13pt}

    \node[stepone heading, text width=\infoWidth] (head-info) at (130,0)
        {Available\\information};
    \node[stepone heading, text width=\constructWidth] (head-construct) at (276,0)
        {Search-vector construction};
    \node[stepone heading, text width=\stepWidth] (head-step) at (416,0)
        {Controlled outer step};

    \node[stepone lane, text width=\laneLabelWidth, anchor=east] (lane23) at (57,-58)
        {Chapters\\2--3};
    \node[stepone box, text width=\infoWidth, minimum height=76pt] (info23) at (130,-58)
        {stochastic gradients\\or operators\\[2pt]\figuretablepolishchange{reference vectors /}\\\figuretablepolishchange{local shifts}};
    \node[stepone box, text width=\constructWidth, minimum height=76pt] (construct23) at (276,-58)
        {direct, shifted, or\\innovation clipping\\[2pt]aggregation in\\distributed problems};
    \node[stepone box, text width=\stepWidth, minimum height=76pt] (step23) at (416,-58)
        {gradient or\\operator update\\[2pt]proximal or\\accelerated variant};

    \node[stepone lane, text width=\laneLabelWidth, anchor=east] (lane45) at (57,-151)
        {Chapters\\4--5};
    \node[stepone box, text width=\infoWidth, minimum height=96pt] (info45) at (130,-151)
        {stochastic gradients\\same-sample gradient\\differences\\Hessian--vector products};
    \node[stepone box, text width=\constructWidth, minimum height=96pt] (construct45) at (276,-151)
        {\mbox{Polyak momentum},\\\algname{MVR}, or \algname{HM}\\[2pt]separate clipping of gradient\\and correction terms when required\\for high-probability analysis};
    \node[stepone box, text width=\stepWidth, minimum height=96pt] (step45) at (416,-151)
        {Euclidean\\normalized step};

    \node[stepone lane, text width=\laneLabelWidth, anchor=east] (lane67) at (57,-258)
        {Chapters\\6--7};
    \node[stepone box, text width=\infoWidth, minimum height=102pt] (info67) at (130,-258)
        {local gradients\\same-sample gradient\\differences\\Hessian--vector products};
    \node[stepone box, text width=\constructWidth, minimum height=102pt] (construct67) at (276,-258)
        {\mbox{Polyak momentum}, \algname{IGT},\\\algname{MVR}, or \algname{HM}\\[3pt]local estimator $\to$\\compressed innovation $\to$\\\algname{EF21} reconstruction $\to$\\server averaging};
    \node[stepone box, text width=\stepWidth, minimum height=102pt] (step67) at (416,-258)
        {Euclidean normalized\\server step};

    \node[stepone lane, text width=\laneLabelWidth, anchor=east] (lane8) at (57,-348)
        {Chapter 8};
    \node[stepone box, text width=\infoWidth, minimum height=68pt] (info8) at (130,-348)
        {stochastic gradients\\same-sample differences\\Hessian--vector products};
    \node[stepone box, text width=\constructWidth, minimum height=68pt] (construct8) at (276,-348)
        {\mbox{Polyak momentum}, \algname{IGT},\\\algname{MVR}, or \algname{HM}};
    \node[stepone box, text width=\stepWidth, minimum height=68pt] (step8) at (416,-348)
        {centered norm-ball\\LMO};

    \foreach \row in {23,45,67,8}{
        \draw[stepone arrow] (info\row.east) -- (construct\row.west);
        \draw[stepone arrow] (construct\row.east) -- (step\row.west);
    }
\end{tikzpicture}

